Creating New Language and Voice Components for the Updated MaryTTS Text-to-Speech Synthesis Platform

We present a new workflow to create components for the MaryTTS text-to-speech synthesis platform, which is popular with researchers and developers, extending it to support new languages and custom synthetic voices. This workflow replaces the previous toolkit with an efficient, flexible process that leverages modern build automation and cloud-hosted infrastructure. Moreover, it is compatible with the updated MaryTTS architecture, enabling new features and state-of-the-art paradigms such as synthesis based on deep neural networks (DNNs). Like MaryTTS itself, the new tools are free, open source software (FOSS), and promote the use of open data.

==> cloud.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[%
  remember picture,
  cloudthingie/.style={%
    draw,
    fill=cloudthingiecolor
  }
]

% cloud thingies
\node (lexicon-resource) [cloudthingie] at (-6,1) {lexicon resource};
\node (speech-resource) [cloudthingie] at (-8,0) {speech corpus};
\node (bintray) [cloudthingie] at (-5,0) {Bintray};
\node (gradle-plugins) [cloudthingie] at (-2,0) {Gradle Plugins Portal};
\node (github) [cloudthingie] at (-4,-1) {GitHub};

% draw cloud
\scoped[on background layer]
\node (cloud) [%
  draw,
  top color=white,
  bottom color=gray!20,
  cloud,
  cloud puffs=36,
  cloud puff arc=150,
  aspect=4,
  inner sep=0,
  fit=(lexicon-resource) (speech-resource) (bintray) (gradle-plugins) (github)
] {};
\end{tikzpicture}


==> data-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (data-project) [%
      draw,
      rectangle split,
      rectangle split parts=3,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    obtains audio and text resources
    \nodepart{two}
    obtains phonetic annotation \emph{or} \\
    applies \texttt{kaldi-mfa-plugin}
    \nodepart{three}
    publishes \texttt{speaker-somename-xy-data}
  };
\end{tikzpicture}


==> fig/cloud.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[%
  remember picture,
  cloudthingie/.style={%
    draw,
    fill=cloudthingiecolor
  }
]

% cloud thingies
\node (lexicon-resource) [cloudthingie] at (-6,1) {lexicon resource};
\node (speech-resource) [cloudthingie] at (-8,0) {speech corpus};
\node (bintray) [cloudthingie] at (-5,0) {Bintray};
\node (gradle-plugins) [cloudthingie] at (-2,0) {Gradle Plugins Portal};
\node (github) [cloudthingie] at (-4,-1) {GitHub};

% draw cloud
\scoped[on background layer]
\node (cloud) [%
  draw,
  top color=white,
  bottom color=gray!20,
  cloud,
  cloud puffs=36,
  cloud puff arc=150,
  aspect=4,
  inner sep=0,
  fit=(lexicon-resource) (speech-resource) (bintray) (gradle-plugins) (github)
] {};
\end{tikzpicture}


==> fig/data-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (data-project) [%
      draw,
      rectangle split,
      rectangle split parts=3,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    obtains audio and text resources
    \nodepart{two}
    obtains phonetic annotation \emph{or} \\
    applies \texttt{kaldi-mfa-plugin}
    \nodepart{three}
    publishes \texttt{speaker-somename-xy-data}
  };
\end{tikzpicture}


==> fig/language-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (language-project) [%
      draw,
      rectangle split,
      rectangle split parts=3,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    depends on \texttt{marytts-lexicon-xy}
    \nodepart{two}
    \smaller
    provides \acs{NLP} modules for language \enquote{xy}
    \nodepart{three}
    publishes \texttt{marytts-lang-xy}
  };
\end{tikzpicture}


==> fig/lexicon-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (lexicon-project) [%
      draw,
      rectangle split,
      rectangle split parts=4,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    obtains lexicon resource
    \nodepart{two}
    applies \texttt{lexicon-compiler-plugin}
    \nodepart{three}
    \smaller
    trains lexicon \acs{FST} and \acs{G2P} rules
    \nodepart{four}
    publishes \texttt{marytts-lexicon-xy}
  };
\end{tikzpicture}


==> fig/pipeline-connectors.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture, overlay, ->, >=stealth, thick]

  % resolution
  \begin{scope}[color=orange]
    \draw [out=270, in=0] (lexicon-resource.south) to (lexicon-project.text east);
    \draw [out=270, in=180] (bintray.south) to (language-project.text west);
    \draw [out=270, in=0] (speech-resource)
      .. controls ($(speech-resource.south) + (0,-1)$)
      and ($(data-project.text east) + (4,0)$)
      .. (data-project.text east);
    \draw [out=270, in=180] (github.south) to (voice-project.text west);
  \end{scope}

  % publishing
  \begin{scope}[color=purple]
    \draw [out=0, in=270] (lexicon-project.four east) to (bintray.240);
    \draw [out=180, in=270] (language-project.three west) to (bintray.300);
    \draw [out=0, in=270] (data-project.three east) to (github.300);
    \draw [out=180, in=270] (voice-project.four west) to (bintray.south);
    \draw [out=180, in=270] (voice-project.four west) to (github.240);
  \end{scope}

  % dependencies
  \begin{scope}[color=blue, dashed]
    \draw [out=180, in=0] (language-project.text west) to (lexicon-project.four east);
    \draw [out=0, in=180] (data-project.two east) to (language-project.three west);
    \draw [out=180, in=180] (voice-project.text west) to (language-project.three west);
    \draw [out=180, in=0] (voice-project.text west) to (data-project.three east);
  \end{scope}

  % Gradle plugins
  \begin{scope}[color=green!60!black]
    \draw [out=270, in=0] (gradle-plugins.240) to (lexicon-project.two east);
    \draw [out=270, in=0] (gradle-plugins.300) to (data-project.two east);
    \draw [out=270, in=180] (gradle-plugins.south) to (voice-project.two west);
  \end{scope}
\end{tikzpicture}


==> fig/voice-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (voice-project) [%
      draw,
      rectangle split,
      rectangle split parts=4,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    depends on \texttt{marytts-lang-xy} and \texttt{speaker-somename-xy-data}
    \nodepart{two}
    applies \texttt{voicebuilding-plugin}
    \nodepart{three}
    \parbox{\linewidth}{%
      \smaller
      \begin{enumerate}[nosep, wide]
        \item extracts acoustic features from audio
        \item extracts linguistic features from text
        \item aligns features based on phonetic labels
        \item builds models
        \item packages data (for unit selection)
      \end{enumerate}
    }
    \nodepart{four}
    publishes \texttt{voice-somename-xy}
  };
\end{tikzpicture}


==> language-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (language-project) [%
      draw,
      rectangle split,
      rectangle split parts=3,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    depends on \texttt{marytts-lexicon-xy}
    \nodepart{two}
    % \smaller
    provides \acs{NLP} modules for language \enquote{xy}
    \nodepart{three}
    publishes \texttt{marytts-lang-xy}
  };
\end{tikzpicture}


==> lexicon-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (lexicon-project) [%
      draw,
      rectangle split,
      rectangle split parts=4,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    obtains lexicon resource
    \nodepart{two}
    applies \texttt{lexicon-compiler-plugin}
    \nodepart{three}
    % \smaller
    trains lexicon \acs{FST} and \acs{G2P} rules
    \nodepart{four}
    publishes \texttt{marytts-lexicon-xy}
  };
\end{tikzpicture}


==> pipeline-connectors.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture, overlay, ->, >=stealth, thick]

  % resolution
  \begin{scope}[color=orange]
    \draw [out=270, in=0] (lexicon-resource.south) to (lexicon-project.text east);
    \draw [out=270, in=180] (bintray.south) to (language-project.text west);
    \draw [out=270, in=0] (speech-resource)
      .. controls ($(speech-resource.south) + (0,-1)$)
      and ($(data-project.text east) + (4,0)$)
      .. (data-project.text east);
    \draw [out=270, in=180] (github.south) to (voice-project.text west);
  \end{scope}

  % publishing
  \begin{scope}[color=purple]
    \draw [out=0, in=270] (lexicon-project.four east) to (bintray.240);
    \draw [out=180, in=270] (language-project.three west) to (bintray.300);
    \draw [out=0, in=270] (data-project.three east) to (github.300);
    \draw [out=180, in=270] (voice-project.four west) to (bintray.south);
    \draw [out=180, in=270] (voice-project.four west) to (github.240);
  \end{scope}

  % dependencies
  \begin{scope}[color=blue, dashed]
    \draw [out=180, in=0] (language-project.text west) to (lexicon-project.four east);
    \draw [out=0, in=180] (data-project.two east) to (language-project.three west);
    \draw [out=180, in=180] (voice-project.text west) to (language-project.three west);
    \draw [out=180, in=0] (voice-project.text west) to (data-project.three east);
  \end{scope}

  % Gradle plugins
  \begin{scope}[color=green!60!black]
    \draw [out=270, in=0] (gradle-plugins.240) to (lexicon-project.two east);
    \draw [out=270, in=0] (gradle-plugins.300) to (data-project.two east);
    \draw [out=270, in=180] (gradle-plugins.south) to (voice-project.two west);
  \end{scope}
\end{tikzpicture}


==> voice-project.tex <==
% !TEX root = ../marytts-lrec2018.tex
\begin{tikzpicture}[remember picture]
  \node (voice-project) [%
      draw,
      rectangle split,
      rectangle split parts=4,
      rectangle split part fill=projectcolor,
      text width=0.95\columnwidth
  ] {%
    depends on \texttt{marytts-lang-xy} and \texttt{speaker-somename-xy-data}
    \nodepart{two}
    applies \texttt{voicebuilding-plugin}
    \nodepart{three}
    \parbox{\linewidth}{%
      %\smaller
      \begin{enumerate}[nosep, wide]
        \item extracts acoustic features from audio
        \item extracts linguistic features from text
        \item aligns features based on phonetic labels
        \item builds models
        \item packages data (for unit selection)
      \end{enumerate}
    }
    \nodepart{four}
    publishes \texttt{voice-somename-xy}
  };
\end{tikzpicture}

